Monomer Basis Representation Method For Calculating The Spectra Of Molecular Clusters II. Application To Water Dimer

The Monomer Basis Representation (MBR) method developed in the first paper is applied to water dimer in order to illustrate its application and to show its validity. The calculations are done by using the SAPT-5st potential surface. Monomers are treated as rigid bodies. Radial coordinate is separated from the angular coordinates adiabatically. MBR method is used for solving the five dimensional angular problem. Then, the results of the angular calculations are fit to a Morse function to find the potential surface for the radial motion. The results show that the method works efficiently and accurately.

==> bffdimer.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bffdimer.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6896,2508)(2641,-4177)
\put(9076,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z$}%
}}}}
\put(8851,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(7801,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(5506,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$O_a$}%
}}}}
\put(2881,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$O_b$}%
}}}}
\put(5776,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H_2$}%
}}}}
\put(6316,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H_1$}%
}}}}
\put(3841,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H_3$}%
}}}}
\put(2641,-4096){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H_4$}%
}}}}
\end{picture}%


==> conv2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{conv2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2475,1650){\makebox(0,0)[r]{\strut{}-1080}}%
\put(2475,2588){\makebox(0,0)[r]{\strut{}-1070}}%
\put(2475,3525){\makebox(0,0)[r]{\strut{}-1060}}%
\put(2475,4463){\makebox(0,0)[r]{\strut{}-1050}}%
\put(2475,5400){\makebox(0,0)[r]{\strut{}-1040}}%
\put(2475,6338){\makebox(0,0)[r]{\strut{}-1030}}%
\put(2475,7275){\makebox(0,0)[r]{\strut{}-1020}}%
\put(2475,8213){\makebox(0,0)[r]{\strut{}-1010}}%
\put(2475,9150){\makebox(0,0)[r]{\strut{}-1000}}%
\put(2750,1100){\makebox(0,0){\strut{} 10}}%
\put(4353,1100){\makebox(0,0){\strut{} 20}}%
\put(5956,1100){\makebox(0,0){\strut{} 30}}%
\put(7558,1100){\makebox(0,0){\strut{} 40}}%
\put(9161,1100){\makebox(0,0){\strut{} 50}}%
\put(10764,1100){\makebox(0,0){\strut{} 60}}%
\put(12367,1100){\makebox(0,0){\strut{} 70}}%
\put(13969,1100){\makebox(0,0){\strut{} 80}}%
\put(15572,1100){\makebox(0,0){\strut{} 90}}%
\put(17175,1100){\makebox(0,0){\strut{} 100}}%
\put(550,5400){\rotatebox{90}{\makebox(0,0){\strut{}Energy $(\mathrm{cm}^{-1})$}}}%
\put(9962,275){\makebox(0,0){\strut{}Number of Angular Basis Functions Per Monomer}}%
\put(9962,9975){\makebox(0,0){\strut{}Convergence of The Results}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}$A_1^+$}}%
\put(14950,8025){\makebox(0,0)[r]{\strut{}$E^+$}}%
\put(14950,7475){\makebox(0,0)[r]{\strut{}$B_1^+$}}%
\put(14950,6925){\makebox(0,0)[r]{\strut{}$A_2^-$}}%
\put(14950,6375){\makebox(0,0)[r]{\strut{}$E^-$}}%
\put(14950,5825){\makebox(0,0)[r]{\strut{}$B_2^-$}}%
\end{picture}%
\endgroup
\endinput


==> dimerjz.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{dimerjz.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6059,3351)(718,-7792)
\put(5701,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1^+$}%
}}}}
\put(5701,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_1^+$}%
}}}}
\put(5701,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_1^+$}%
}}}}
\put(5701,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2^-$}%
}}}}
\put(5701,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_2^-$}%
}}}}
\put(5701,-4711){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_2^-$}%
}}}}
\put(2176,-6886){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
\put(2176,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_1$}%
}}}}
\put(841,-5986){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$J=0$}%
}}}}
\put(1051,-6421){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A^{'}$}%
}}}}
\end{picture}%


==> results.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{results.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6059,4620)(718,-8386)
\put(5701,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1^+$}%
}}}}
\put(5701,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_1^+$}%
}}}}
\put(5701,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_1^+$}%
}}}}
\put(5701,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2^-$}%
}}}}
\put(5701,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_2^-$}%
}}}}
\put(5701,-4711){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_2^-$}%
}}}}
\put(2176,-6886){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
\put(2176,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_1$}%
}}}}
\put(841,-5986){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$J=0$}%
}}}}
\put(1051,-6421){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A^{'}$}%
}}}}
\end{picture}%


==> water.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{water.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2207,1980)(2926,-1861)
\end{picture}

